Budget-constrained Collaborative Renewable Energy Forecasting Market

Accurate power forecasting from renewable energy sources (RES) is crucial for integrating additional RES capacity into the power system and realizing sustainability goals. This work emphasizes the importance of integrating decentralized spatio-temporal data into forecasting models. However, decentralized data ownership presents a critical obstacle to the success of such spatio-temporal models, and incentive mechanisms to foster data-sharing need to be considered. The main contributions are a) a comparative analysis of the forecasting models, advocating for efficient and interpretable spline LASSO regression models, and b) a bidding mechanism within the data/analytics market to ensure fair compensation for data providers and enable both buyers and sellers to express their data price requirements. Furthermore, an incentive mechanism for time series forecasting is proposed, effectively incorporating price constraints and preventing redundant feature allocation. Results show significant accuracy improvements and potential monetary gains for data sellers. For wind power data, an average root mean squared error improvement of over 10% was achieved by comparing forecasts generated by the proposal with locally generated ones.

==> Figures/Proposal/market-1.tex <==
\begin{tikzpicture}[font=\small]
\matrix (text) [inner sep=2pt, matrix of nodes, column 2/.style={nodes={align=left, text width=2.95cm}}] {
& \bf Market Operator \\
\bf S1 & Agents send $\{\mathcal X_{j,t}\}$ \\
\bf S2 & Market fixes $p^*_i$ \\
\bf S3 & Buyer sets $f_i, \mathcal G_i, b_i$ \\
\bf S4 & Noise addition if $b_i{<}p^*_i$, $f_i$ estimation \\
\bf S5 & Payment $p_i$ ($\mathcal G_i$-based) \\
\bf S6 & Revenue $r_j$ (Shapley) \\
};

\coordinate (bottom) at ($(text.north) - (0, 3.6cm)$);
\node[inner sep=0pt, fit=(text)(bottom), draw] {};

\node[inner xsep=0pt, xshift=-4mm, anchor=north east] at (text.north west) (buyer) {Buyer $i$};

\draw[-latex, shorten >=1mm] ([xshift=3mm]buyer.south west) |- node [above, pos=0.75, font=\scriptsize, align=left] {$\{Y_{i,t}\}_{\tiny 1}^{\tiny T}$\\$f_i$,$\mathcal{G}_i$,$b_i$} (text-4-1);

\draw[-latex, shorten >=1mm] ([xshift=2mm]buyer.south west) |- node [pos=0.75, above, font=\scriptsize] {$p_i$} ([yshift=3mm]text-6-1);

\draw[latex-, shorten >=1mm] ([xshift=1mm]buyer.south west) |- node [pos=0.72, below, font=\scriptsize] {$\{\hat Y_{i,t}\}_{T{+}1}^{T{+}H}$} ([yshift=-3mm]text-6-1);

% lado direito da figura:
\matrix (r) [inner sep=0pt, matrix of nodes, row sep=5pt] at ([xshift=3mm]text-2-2.east) {
$1$ \\
$\dots$ \\
$N$ \\
};

\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_1$} (r-1-1);
\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_N$} (r-3-1);

\draw[-latex] (r-1-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\draw[-latex] (r-3-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\end{tikzpicture}

==> Figures/Proposal/market-2.tex <==
\begin{tikzpicture}[font=\small]

\matrix (text) [inner sep=2pt, matrix of nodes, column 2/.style={nodes={align=left, text width=2.95cm}}] {
& \bf Market Operator \\
\bf S1 & Agents send $\{\mathcal X_{j,t}\}$ \\
\bf S2 & Buyer sets $f_i, \mathcal L_i, b_i$ \\
\bf S3 & Update $f_i$ coefficients (Newton-Raphson) \\
\bf S4 & Payment $p_i{=}\allowbreak(\mathcal L_{local}{-}\mathcal L_{market}){\times} b_i$ \\
\bf S5 & $r_j {=} p_i \cdot \sum_{k \in \mathcal{X}_{j,t}} \psi_{j,k}$ \\
};

\coordinate (bottom) at ($(text.north) - (0, 3.6cm)$);
\node[inner sep=0pt, fit=(text)(bottom), draw] {};

\node[inner xsep=0pt, xshift=-4mm, anchor=north east] at (text.north west) (buyer) {Buyer $i$};

\draw[-latex, shorten >=1mm] ([xshift=3mm]buyer.south west) |- node [above, pos=0.75, font=\scriptsize, align=left] {$\{Y_{i,t}\}_{\tiny 1}^{\tiny T}$\\$f_i$,$\mathcal{L}_i$,$b_i$} (text-3-1);

\draw[-latex, shorten >=1mm] ([xshift=2mm]buyer.south west) |- node [pos=0.75, above, font=\scriptsize] {$p_i$} ([yshift=3mm]text-5-1);

\draw[latex-, shorten >=1mm] ([xshift=1mm]buyer.south west) |- node [pos=0.72, below, font=\scriptsize] {$\{\hat Y_{i,t}\}_{T{+}1}^{T{+}H}$} ([yshift=-3mm]text-5-1);

% lado direito da figura:
\matrix (r) [inner sep=0pt, matrix of nodes, row sep=5pt] at ([xshift=3mm]text-2-2.east) {
$1$ \\
$\dots$ \\
$N$ \\
};

\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_1$} (r-1-1);
\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_N$} (r-3-1);

\draw[-latex] (r-1-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\draw[-latex] (r-3-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\end{tikzpicture}

==> Figures/Proposal/market-3.tex <==
\begin{tikzpicture}[font=\small]

\matrix (text) [inner sep=2pt, matrix of nodes, column 2/.style={nodes={align=left, text width=2.95cm}}] {
& \bf Market Operator \\
\bf S1 & Agents $\{\mathcal X_{j,t}\}, u_{j,k}$ \\
\bf S2 & Buyer sets $\mathcal L_i$ \\
\bf S3 & $\beta_{j,k}^i$ estimation \eqref{eq:lasso-market} \\
\bf S4 & Payment $p_i{=}\allowbreak\sum_{j\neq i}\sum_k |u_{j,k}\beta_{j,k}^i|$ \\
\bf S5 & $r_j=\sum_k |u_{j,k}\beta_{j,k}^i|$ \\
};

\coordinate (bottom) at ($(text.north) - (0, 3.6cm)$);
\node[inner sep=0pt, fit=(text)(bottom), draw] {};

\node[inner xsep=0pt, xshift=-4mm, anchor=north east] at (text.north west) (buyer) {Buyer $i$};

\draw[-latex, shorten >=1mm] ([xshift=3mm]buyer.south west) |- node [above, pos=0.75, font=\scriptsize, align=left] {$\{Y_{i,t}\}_{\tiny 1}^{\tiny T}$\\$\mathcal{L}_i$} (text-3-1);

\draw[-latex, shorten >=1mm] ([xshift=2mm]buyer.south west) |- node [pos=0.75, above, font=\scriptsize] {$p_i$} ([yshift=3mm]text-5-1);

\draw[latex-, shorten >=1mm] ([xshift=1mm]buyer.south west) |- node [pos=0.72, below, font=\scriptsize] {$\{\hat Y_{i,t}\}_{T{+}1}^{T{+}H}$} ([yshift=-3mm]text-5-1);

% lado direito da figura:
\matrix (r) [inner sep=0pt, matrix of nodes, row sep=5pt] at ([xshift=3mm]text-2-2.east) {
$1$ \\
$\dots$ \\
$N$ \\
};

\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_1$} (r-1-1);
\draw[-latex, shorten <=0.8mm] (text-7-2.east) -- ++(8mm,0) |- node[above, pos=0.75, font=\scriptsize] {$r_N$} (r-3-1);

\draw[-latex] (r-1-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\draw[-latex] (r-3-1) -- ++(-4mm,0) |- ([xshift=-4mm]text-2-2.east);
\end{tikzpicture}
